Linear-Depth Quantum Circuits for n-qubit Toffoli gates with no Ancilla

We design a circuit structure with linear depth to implement an $n$-qubit Toffoli gate. The proposed construction uses a quadratic-size circuit consists of elementary 2-qubit controlled-rotation gates around the x axis and uses no ancilla qubit. Circuit depth remains linear in quantum technologies with finite-distance interactions between qubits. The suggested construction is related to the long-standing construction by Barenco et al. (Phys. Rev. A, 52: 3457-3467, 1995, arXiv:quant-ph/9503016), which uses a quadratic-size, quadratic-depth quantum circuit for an $n$-qubit Toffoli gate.

==> figures/Barenco.tex <==
\Qcircuit @C=1em @R=0.5em @!R{
\lstick{a_1}	&\ctrl{1}		&\qw	&&&&\qw			&\ctrl{1}		&\qw		&\ctrl{1}		&\ctrl{1}			&\qw	\\
\lstick{a_2}   	&\ctrl{1}		&\qw	&&&&\qw			&\ctrl{1}		&\qw		&\ctrl{1}		&\ctrl{1}			&\qw	\\
\lstick{a_3}   	&\ctrl{1}		&\qw	&&&&\qw			&\ctrl{1}		&\qw		&\ctrl{1}		&\ctrl{1}			&\qw	\\
		&		&	&&&&			&		&\cdots		&		&			&	\\
\lstick{a_{n-2}}   	&\ctrl{1}		&\qw	&&&&\qw			&\ctrl{1}		&\qw		&\ctrl{1}		&\ctrl{2}			&\qw	\\
\lstick{a_{n-1}}   	&\ctrl{1}		&\qw	&&&&\ctrl{1}			&\targ		&\ctrl{1}		&\targ		&\qw			&\qw	\\
\lstick{a_n}   	&\gate{U}		&\qw	&&&&\gate{V}			&\qw		&\gate{V^{\dagger}}	&\qw		&\gate{V}			&\qw	\\
}																	 

==> figures/CNOT-Toffoli.tex <==
\Qcircuit @C=1em @R=0.5em @!R{
\lstick{a}		&	\ctrl{1}			& \qw	&\rstick{p=a}			&&&&&&&		\lstick{a}		&\qw			&\ctrl{1}			&\qw			&\ctrl{1}			& \qw	&\rstick{p=a}		\\
\lstick{b}   	&	\ctrl{1}			& \qw	&\rstick{q=b}   			&&&&&&&	 	\lstick{b}   	&\ctrl{1}			&\gate{\pi}			&\ctrl{1}			&\gate{-\pi}			& \qw	&\rstick{q=b}   		\\
\lstick{c}   	&	\gate{\pi}			& \qw	&\rstick{r=ab \oplus c}   		&&&&&&&		\lstick{c}   	&\gate{\frac{\pi}{2}} 		&\gate{\frac{\pi}{2}}	\qwx	&\gate{\frac{-\pi}{2}}		&\qw			& \qw	&\rstick{r=ab \oplus c}   	\\
}


==> figures/Parallel.tex <==
$$
\Qcircuit @C=1em @R=0.5em @!R{																								
\lstick{a_1}	&\qw			&\qw				&\qw				&\ctrl{4}			&\qw			&\qw				&\ctrl{3}			&\qw			&\ctrl{2}			&\ctrl{1}			&\qw	\\
\lstick{a_2}	&\qw			&\qw				&\ctrl{3}				&\qw			&\qw			&\ctrl{2}				&\qw			&\ctrl{1}			&\qw			&\gate{\pi}\qwx		&\qw	\\
\lstick{a_3}   	&\qw			&\ctrl{2}				&\qw				&\qw			&\ctrl{1}			&\qw				&\qw			&\gate{\frac{\pi}{2}}\qwx	&\gate{\frac{\pi}{2}}\qwx	&\qw			&\qw	\\
\lstick{a_4}   	&\ctrl{1}			&\qw				&\qw				&\qw			&\gate{\frac{\pi}{2}}\qwx	&\gate{\frac{\pi}{4}}\qwx		&\gate{\frac{\pi}{4}}\qwx	&\qw			&\qw			&\qw			&\qw	\\
\lstick{a_5}   	&\gate{\frac{\pi}{2}}\qwx	&\gate{\frac{\pi}{4}}\qwx		&\gate{\frac{\pi}{8}}\qwx		&\gate{\frac{\pi}{8}}\qw	&\qw			&\qw				&\qw			&\qw			&\qw			&\qw			&\qw	\\
		&1			&2				&3				&4			&3			&4				&5			&5			&6			&7				\\
}
$$


==> figures/SWAP.tex <==
$$
\Qcircuit @C=1em @R=0.5em @!R{																								
\lstick{a_1}	&\qw			&\qw			&\qw				&\qw				&\qw				&\qw				&\ctrl{1}			&\qswap			&\qw				&\qw				&\qw				&\qw		&\qw			&\qw						&\qw	\\
\lstick{a_2}	&\qw			&\qw			&\qw				&\qw				&\ctrl{1}				&\qswap				&\gate{\frac{\pi}{8}}		&\qswap\qwx			&\ctrl{1}				&\qswap				&\qw				&\qw		&\qw			&\qw						&\qw	\\
\lstick{a_3}   	&\qw			&\qw			&\ctrl{1}				&\qswap				&\gate{\frac{\pi}{8}}\qwx		&\qswap\qwx				&\ctrl{1}			&\qswap			&\gate{\frac{\pi}{4}}\qwx		&\qswap\qwx				&\ctrl{1}				&\qswap		&\qw			&\qw						&\qw	\\
\lstick{a_4}   	&\ctrl{1}			&\qswap			&\gate{\frac{\pi}{4}}\qwx		&\qswap\qwx				&\ctrl{1}				&\qswap				&\gate{\frac{\pi}{4}}		&\qswap\qwx			&\ctrl{1}				&\qswap				&\gate{\frac{\pi}{2}}\qwx		&\qswap\qwx		&\ctrl{1}			&\qswap						&\qw	\\
\lstick{a_5}   	&\gate{\frac{\pi}{2}}\qwx	&\qswap\qwx			&\qw				&\qw				&\gate{\frac{\pi}{2}}\qwx		&\qswap\qwx				&\qw			&\qw			&\gate{\frac{\pi}{2}}\qwx		&\qswap\qwx				&\qw				&\qw		&\gate{\pi}\qwx		&\qswap\qwx						&\qw	\\
		&1			&2			&3				&4				&5				&6				&7			&8			&9				&10				&11				&12		&13			&14							\\
}
$$



==> figures/T5-1.tex <==
$$
\Qcircuit @C=1em @R=0.5em @!R{
\lstick{a_1}	&\qw			&\qw				&\qw				&\ctrl{1}			&\qw				&\qw					&\qw			&\qw			&\qw			&\ctrl{1}			&\qw			&\qw			&\qw	\\
\lstick{a_2}	&\qw			&\qw				&\ctrl{1}				&\gate{\pi}\qwx		&\ctrl{1}				&\qw					&\qw			&\qw			&\ctrl{1}			&\gate{-\pi}\qwx		&\ctrl{1}			&\qw			&\qw	\\
\lstick{a_3}   	&\qw			&\ctrl{1}				&\gate{\frac{\pi}{2}}\qwx		&\gate{\frac{\pi}{2}}\qwx	&\gate{\frac{-\pi}{2}}\qwx		&\ctrl{1}					&\qw			&\ctrl{1}			&\gate{\frac{\pi}{2}}\qwx	&\gate{\frac{-\pi}{2}}\qwx	&\gate{\frac{-\pi}{2}}\qwx	&\ctrl{1}			&\qw	\\
\lstick{a_4}   	&\ctrl{1}			&\gate{\frac{\pi}{2}}\qwx		&\gate{\frac{\pi}{4}}\qwx		&\gate{\frac{\pi}{4}}\qwx	&\gate{\frac{-\pi}{4}}\qwx		&\gate{\frac{-\pi}{2}}\qwx			&\ctrl{1}			&\gate{\frac{\pi}{2}}\qwx	&\gate{\frac{\pi}{4}}\qwx	&\gate{\frac{-\pi}{4}}\qwx	&\gate{\frac{-\pi}{4}}\qwx	&\gate{\frac{\pi}{2}}\qwx	&\qw	\\
\lstick{a_5}   	&\gate{\frac{\pi}{2}}\qwx	&\gate{\frac{\pi}{4}}\qwx		&\gate{\frac{\pi}{8}}\qwx		&\gate{\frac{\pi}{8}}\qwx	&\gate{\frac{-\pi}{8}}\qwx		&\gate{\frac{-\pi}{4}}\qwx			&\gate{\frac{-\pi}{2}}\qwx	&\qw			&\qw			&\qw			&\qw			&\qw			&\qw	\\
}															 																				
$$

==> figures/T5-2.tex <==
$$
\Qcircuit @C=1em @R=0.5em @!R{
\lstick{a_1}	&\qw			&\ctrl{1}			&\qw			&\ctrl{1}			&\qw			&\ctrl{1}		&\qw			&\ctrl{1}				&\qw			&\ctrl{1}				&\qw			&\ctrl{1}		&\ctrl{3}				&\qw		\\
\lstick{a_2}	&\qw			&\ctrl{1}			&\qw			&\ctrl{1}			&\qw			&\ctrl{1}		&\qw			&\ctrl{1}				&\ctrl{2}			&\gate{\pi}\qwx			&\ctrl{2}			&\gate{-\pi}\qwx	&\qw				&\qw		\\
\lstick{a_3}   	&\qw			&\ctrl{1}			&\qw			&\ctrl{1}			&\ctrl{1}			&\gate{\pi}\qwx	&\ctrl{1}			&\gate{-\pi}\qwx			&\qw			&\qw				&\qw			&\qw		&\qw				&\qw		\\
\lstick{a_4}   	&\ctrl{1}			&\gate{\pi}\qwx		&\ctrl{1}			&\gate{-\pi}\qwx		&\qw			&\qw		&\qw			&\qw				&\qw			&\qw				&\qw			&\qw		&\qw				&\qw		\\
\lstick{a_5}   	&\gate{\frac{\pi}{2}}\qwx	&\qw			&\gate{\frac{-\pi}{2}}\qwx	&\qw			&\gate{\frac{\pi}{4}}\qwx	&\qw		&\gate{\frac{-\pi}{4}}\qwx	&\qw				&\gate{\frac{\pi}{8}}\qwx	&\qw				&\gate{\frac{-\pi}{8}}\qwx	&\qw		&\gate{\frac{\pi}{8}}\qwx		&\qw		\\
}															 																				
$$

==> figures/Theorem.tex <==
\Qcircuit @C=1em @R=0.5em @!R{
\lstick{a_1}	&\qw			&\qw				&\qw			&\qw		&		&			&\qw				&\ctrl{1}				&\qw			&\qw	&	&	&\qw	&\qw			&\qw			&\qw						&\qw			&\qw			&\qw		&		&	&\qw				&\ctrl{1}				&\qw			&\qw	&	&		&\qw	&\qw			&\qw				&\qw	\\
\lstick{a_2}   	&\qw			&\qw				&\qw			&\qw		&		&			&\ctrl{1}				&\gate{\pi}\qwx			&\ctrl{1}			&\qw	&	&	&\qw	&\qw			&\qw			&\qw						&\qw			&\qw			&\qw		&		&	&\ctrl{1}				&\gate{-\pi}\qwx			&\ctrl{1}			&\qw	&	&		&\qw	&\qw			&\qw				&\qw	\\
\lstick{a_3}   	&\qw			&\qw				&\qw			&\qw		&		&\raisebox{1em}{$\C^{2}$}	&\gate{\frac{\pi}{2}}\qwx		&\gate{\frac{\pi}{2}}\qwx		&\gate{\frac{-\pi}{2}}\qwx	&\qw	&	&	&\qw	&\qw			&\qw			&\qw						&\qw			&\qw			&\qw		&		&	&\gate{\frac{\pi}{2}}\qwx		&\gate{\frac{-\pi}{2}}\qwx		&\gate{\frac{-\pi}{2}}\qwx	&\qw	&	&		&\qw	&\qw			&\qw				&\qw	\\
\lstick{a_4}   	&\qw			&\qw				&\qw			&\qw		&\vdots		&			&\gate{\frac{\pi}{4}}\qwx		&\gate{\frac{\pi}{4}}\qwx		&\gate{\frac{-\pi}{4}}\qwx	&\qw	&\vdots	&	&\qw	&\qw			&\qw			&\qw						&\qw			&\qw			&\qw		&\vdots		&	&\gate{\frac{\pi}{4}}\qwx		&\gate{\frac{-\pi}{4}}\qwx		&\gate{\frac{-\pi}{4}}\qwx	&\qw	&\vdots	&		&\qw	&\qw			&\qw				&\qw	\\
		&			&				&			&		&\cdots		&			&				&				&			&	&\cdots	&	&	&			&			&						&			&			&		&\cdots		&	&				&				&			&	&\cdots	&		&	&			&				&	\\
\lstick{a_{n-3}}   	&\qw			&\qw\raisebox{1em}{$\C^{n-3}$}		&\ctrl{1}			&\qw		&		&			&\gate{\frac{\pi}{2^{n-5}}}\qwx		&\gate{\frac{\pi}{2^{n-5}}}\qwx		&\gate{\frac{-\pi}{2^{n-5}}}\qwx	&\qw	&	&	&\qw	&\ctrl{1}			&\qw			&\qw						&\qw			&\ctrl{1}			&\qw		&		&	&\gate{\frac{\pi}{2^{n-5}}}\qwx		&\gate{\frac{-\pi}{2^{n-5}}}\qwx		&\gate{\frac{-\pi}{2^{n-5}}}\qwx	&\qw	&	&		&\qw	&\ctrl{1}			&\qw				&\qw	\\
\lstick{a_{n-2}}   	&\qw\raisebox{1em}{$\C^{n-2}$}	&\ctrl{1}				&\gate{\frac{\pi}{2}}\qwx	&\qw		&		&			&\gate{\frac{\pi}{2^{n-4}}}\qwx		&\gate{\frac{\pi}{2^{n-4}}}\qwx		&\gate{\frac{-\pi}{2^{n-4}}}\qwx	&\qw	&	&	&\qw	&\gate{\frac{-\pi}{2}}\qwx	&\ctrl{1}			&\qw						&\ctrl{1}			&\gate{\frac{\pi}{2}}\qwx	&\qw		&		&	&\gate{\frac{\pi}{2^{n-4}}}\qwx		&\gate{\frac{-\pi}{2^{n-4}}}\qwx		&\gate{\frac{-\pi}{2^{n-4}}}\qwx	&\qw	&	&		&\qw	&\gate{\frac{-\pi}{2}}\qwx	&\ctrl{1}				&\qw	\\
\lstick{a_{n-1}}   	&\ctrl{1}			&\gate{\frac{\pi}{2}}			&\gate{\frac{\pi}{4}}\qwx	&\qw		&		&			&\gate{\frac{\pi}{2^{n-3}}}\qwx		&\gate{\frac{\pi}{2^{n-3}}}\qwx		&\gate{\frac{-\pi}{2^{n-3}}}\qwx	&\qw	&	&	&\qw	&\gate{\frac{-\pi}{4}}\qwx	&\gate{\frac{-\pi}{2}}		&\ctrl{1}						&\gate{\frac{\pi}{2}}		&\gate{\frac{\pi}{4}}\qwx	&\qw		&		&	&\gate{\frac{\pi}{2^{n-3}}}\qwx		&\gate{\frac{-\pi}{2^{n-3}}}\qwx		&\gate{\frac{-\pi}{2^{n-3}}}\qwx	&\qw	&	&		&\qw	&\gate{\frac{-\pi}{4}}\qwx	&\gate{\frac{-\pi}{2}}			&\qw	\\
\lstick{a_n}   	&\gate{\frac{\pi}{2}}		&\gate{\frac{\pi}{4}}\qwx		&\gate{\frac{\pi}{8}}\qwx	&\qw		&		&			&\gate{\frac{\pi}{2^{n-2}}}\qwx		&\gate{\frac{\pi}{2^{n-2}}}\qwx		&\gate{\frac{-\pi}{2^{n-2}}}\qwx	&\qw	&	&	&\qw	&\gate{\frac{-\pi}{8}}\qwx	&\gate{\frac{-\pi}{4}}\qwx	&\gate{\frac{-\pi}{2}}					&\qw			&\qw			&\qw		&		&	&\qw				&\qw				&\qw			&\qw	&	&		&\qw	&\qw			&\qw				&\qw	\gategroup{9}{2}{9}{8}{1em}{_\}} \gategroup{9}{9}{9}{9}{1em}{_\}}\gategroup{9}{10}{9}{17}{1em}{_\}}	\gategroup{9}{18}{9}{23}{1em}{_\}}\gategroup{9}{24}{9}{24}{1em}{_\}} \gategroup{9}{25}{9}{31}{1em}{_\}} \gategroup{1}{3}{8}{16}{1em}{--} \gategroup{1}{4}{7}{15}{1em}{..} \gategroup{1}{8}{3}{10}{1em}{-} \gategroup{1}{9}{2}{9}{1em}{..} \\
		&			&				&			&\mathcal{C}_1	&		&			&				&\mathcal{C}_2			&			&	&	&	&	&\mathcal{C}_3		&			&						&			&			&\mathcal{C}_4	&		&	&				&\mathcal{C}_5			&			&	&	&\mathcal{C}_6	&	&			&				&	\\				
}																 

==> figures/TheoremQIC.tex <==
\Qcircuit @C=1em @R=0.5em @!R{
\lstick{a_1}	&\qw			&\qw			&\qw			&\qw		&		&	&\qw				&\ctrl{3}				&\qw\raisebox{1em}{$\triangle$}	&\ctrl{1}			&\ctrl{1}			&\qw	&	&	&\qw	&\ctrl{1}			&\ctrl{1}			&\ctrl{1}			&\qw				&\ctrl{1}				&\qw	&	&		&\qw	&\ctrl{1}			&\ctrl{1}				&\ctrl{1}				&\qw				\\
\lstick{a_2}   	&\qw			&\qw			&\qw			&\qw		&		&	&\ctrl{2}				&\qw				&\qw			&\ctrl{1}			&\ctrl{1}			&\qw	&	&	&\qw	&\ctrl{1}			&\ctrl{1}			&\gate{\pi}			&\ctrl{2}				&\gate{-\pi}			&\qw	&	&		&\qw	&\ctrl{1}			&\ctrl{1}				&\ctrl{1}				&\qw				\\
\lstick{a_3}   	&\qw			&\qw			&\qw			&\qw		&		&	&\qw				&\qw				&\qw			&\ctrl{1}			&\ctrl{1}			&\qw	&	&	&\qw	&\ctrl{1}			&\gate{\pi}			&\qw			&\qw				&\ctrl{1}				&\qw	&	&		&\qw	&\ctrl{1}			&\ctrl{1}				&\ctrl{1}				&\qw				\\
\lstick{a_4}   	&\qw			&\qw			&\qw			&\qw		&\vdots		&	&\qw				&\qw				&\qw			&\ctrl{0}			&\ctrl{0}			&\qw	&\vdots	&	&\qw	&\gate{\pi}			&\qw			&\qw			&\qw				&\qw				&\qw	&\vdots	&		&\qw	&\ctrl{0}			&\ctrl{0}				&\ctrl{0}				&\qw				\\
		&			&			&			&		&\cdots		&	&				&				&			&			&			&	&\cdots	&	&	&			&			&			&				&				&	&\cdots	&		&	&			&				&				&				\\
\lstick{a_{n-3}}   	&\qw			&\qw			&\ctrl{3}			&\qw		&		&	&\qw\qwx				&\qw\qwx				&\qw			&\ctrl{1}\qwx		&\ctrl{1}\qwx		&\qw	&	&	&\qw	&\qw			&\qw			&\qw			&\qw\qwx				&\qw\qwx				&\qw	&	&		&\qw	&\gate{-\pi}\qwx		&\ctrl{1}\qwx			&\ctrl{1}\qwx			&\qw				\\
\lstick{a_{n-2}}   	&\qw			&\ctrl{2}			&\qw			&\qw		&		&	&\qw\qwx				&\qw\qwx				&\qw			&\ctrl{1}			&\gate{\pi}\qwx		&\qw	&	&	&\qw	&\qw			&\qw			&\qw			&\qw\qwx				&\qw\qwx				&\qw	&	&		&\qw	&\ctrl{2}			&\gate{-\pi}\qwx			&\ctrl{1}				&\qw				\\
\lstick{a_{n-1}}   	&\ctrl{1}			&\qw			&\qw			&\qw		&		&	&\qw\qwx				&\qw\qwx				&\qw			&\gate{\pi}\qwx		&\qw			&\qw	&	&	&\qw	&\qw			&\qw			&\qw			&\qw\qwx				&\qw\qwx				&\qw	&	&		&\qw	&\qw			&\ctrl{1}				&\gate{-\pi}\qwx			&\qw				\\
\lstick{a_n}   	&\gate{\frac{\pi}{2}}		&\gate{\frac{\pi}{4}}\qwx	&\gate{\frac{\pi}{8}}\qwx	&\qw		&		&	&\gate{\frac{\pi}{2^{n-2}}}\qwx		&\gate{\frac{\pi}{2^{n-2}}}\qwx		&\qw			&\qw			&\qw			&\qw	&	&	&\qw	&\qw			&\qw			&\qw			&\gate{\frac{-\pi}{2^{n-2}}}\qwx		&\gate{\frac{-\pi}{2^{n-3}}}\qwx		&\qw	&	&		&\qw	&\gate{\frac{-\pi}{4}}\qwx	&\gate{\frac{-\pi}{2}}\qwx		&\qw				&\qw				\gategroup{1}{11}{8}{19}{1em}{--} \\
}															 
